Classical r-matrices of real low-dimensional Jacobi-Lie bialgebras and their Jacobi-Lie groups

In this research we obtain the classical r-matrices of real two and three dimensional Jacobi-Lie bialgebras. In this way, we classify all non-isomorphic real two and three dimensional coboundary Jacobi-Lie bialgebras and their types (triangular and quasitriangular). Also, we obtain the generalized Sklyanin bracket formula by use of which, we calculate the Jacobi structures on the related Jacobi-Lie groups. Finally, we present a new method for constructing classical integrable systems using coboundary Jacobi-Lie bialgebras.

==> (inline-0) <==
\begin{tabular}{l l l p{15mm} }
\multicolumn{3}{c}{Table A.1: \small Real two dimensional Lie algebras}\\
\hline
\hline
Lie Algebra & Commutation relations \\
\hline
\hline
\vspace{2mm}
{\footnotesize$A_{1}$}& {\footnotesize $[X_{i},X_{j}]=0$}\\
\vspace{2mm}

{\footnotesize $A_{2}$} & {\footnotesize $[X_{1},X_{2}]=X_{1}$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
\bigskip
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tabular}{l l l p{15mm} }
\multicolumn{3}{c}{Table A.2: \small Real three dimensional Lie algebras}\\
\hline
\hline
Lie Algebra & Commutation relations & Comments\\
\hline
\hline
\vspace{2mm}
{\footnotesize$I$} &{\footnotesize $[X_{i},X_{j}]=0$}&\\
\vspace{2mm}

{\footnotesize$II$} &\footnotesize $[X_{2},X_{3}]=X_{1}$ &\\
\vspace{2mm}

{\footnotesize$III$} &\footnotesize $[X_{1},X_{2}]=-(X_{2}+X_{3})$,\footnotesize$[X_{1},X_{3}]=-(X_{2}+X_{3})$&\\
\vspace{2mm}

{\footnotesize$IV$} &\footnotesize $[X_{1},X_{2}]=-(X_{2}-X_{3})$,\footnotesize$[X_{1},X_{3}]=-X_{3}$&\\
\vspace{2mm}

{\footnotesize$V$} &\footnotesize $[X_{1},X_{2}]=-X_{2}$,\footnotesize$[X_{1},X_{3}]=-X_{3}$&\\
\vspace{2mm}

{\footnotesize$VI_{0}$}&\footnotesize $[X_{1},X_{3}]=X_{2}$,\footnotesize$[X_{2},X_{3}]=X_{1}$&\\
\vspace{2mm}

{\footnotesize$VI_{a}$}&\footnotesize $[X_{1},X_{2}]=-(aX_{2}+X_{3})$,\footnotesize$[X_{1},X_{3}]=-(X_{2}+aX_{3})$&{ \footnotesize $ a\in\Re-\{1\},\;\;a>0$ } \\
\vspace{2mm}

{\footnotesize$VII_{0}$}&\footnotesize $[X_{1},X_{3}]=-X_{2}$,\footnotesize$[X_{2},X_{3}]=X_{1}$&\\
\vspace{2mm}

{\footnotesize$VII_{a}$}&\footnotesize $[X_{1},X_{2}]=-(aX_{2}-X_{3})$,\footnotesize$[X_{1},X_{3}]=-(X_{2}+aX_{3})$&{ \footnotesize $a\in\Re,\;\;a>0 $ } \\
\vspace{2mm}

{\footnotesize$VIII$}&\footnotesize $[X_{1},X_{2}]=-X_{3}$,\footnotesize$[X_{1},X_{3}]=-X_{2}$,\footnotesize$[X_{2},X_{3}]=X_{1}$&\\
\vspace{2mm}

{\footnotesize$IX$}&\footnotesize $[X_{1},X_{2}]=X_{3}$,\footnotesize$[X_{1},X_{3}]=-X_{2}$,\footnotesize$[X_{2},X_{3}]=X_{1}$&\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\begin{tabular}{l l l p{0.5mm} }
\multicolumn{3}{l}{Table B.1: \small Real two dimensional bi-$r$-matrix Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize$(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$}&{\footnotesize$r$}&{\footnotesize $\tilde r$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((A_{1},{\tilde X}^1),(A_{1},X_{2}))$}&{\footnotesize$r =
X_1 \wedge X_2$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((A_{2},b{\tilde X}^2),(A_{2}.i,-bX_{1}))$}&{\footnotesize$r =
X_1 \wedge X_2$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((A_{1},0),(A_{2},-X_{2}))$}&{\footnotesize$r =\alpha
X_1 \wedge X_2$}&{\footnotesize $\tilde r =\beta{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
\hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-1cm}\begin{tabular}{l l l p{0.5mm} }
\multicolumn{3}{l}{Table B.2: \small Real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize$(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$}&{\footnotesize$r$}&{\footnotesize $\tilde r$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,-{\tilde X}^2+{\tilde X}^3),(III,-2 X_{1}))$}&{\footnotesize$r =
-X_1 \wedge X_2+ X_1\wedge X_3$}&{\footnotesize $\tilde r =(1+\alpha){\tilde X}^1 \wedge {\tilde X}^2+\alpha{\tilde X}^1 \wedge {\tilde X}^3+\beta{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(I,X_{1}))$}&{\footnotesize$r =
\alpha X_1 \wedge X_2+\beta X_1\wedge X_3 - X_2\wedge X_3$}&{\footnotesize $\tilde r ={\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(V,bX_{1}))$}&{\footnotesize$r =
\alpha X_1 \wedge X_2+\beta X_1\wedge X_3-(1+b) X_2\wedge X_3$}&{\footnotesize $\tilde r =\frac{1}{b+2}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=2(b+1)X_1 \wedge X_2 \wedge X_3$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,b{\tilde X}^1),(III.i,-X_{2}+X_{3})))$}&{\footnotesize$r =
-\frac{1}{b} X_1 \wedge X_2+\frac{1}{b} X_1\wedge X_3$}&{\footnotesize $\tilde r =\frac{b}{2}{\tilde X}^1 \wedge {\tilde X}^2-\frac{b}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.5mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,-b{\tilde X}^2+b{\tilde X}^3),(III.iv,b X_{1}))$}&{\footnotesize$r =
\frac{1}{2}X_1\wedge X_2-\frac{1}{2}X_1\wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2+{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(III.v,\frac{1}{2}X_{2}-\frac{1}{2}X_{3}))$}&{\footnotesize$r =
\frac{1}{2}X_1\wedge X_3+\frac{1}{2}X_2\wedge X_3$}&{\footnotesize $\tilde r =-2{\tilde X}^1 \wedge {\tilde X}^2-2{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(IV.iv,X_{2}-X_{3}))$}&{\footnotesize$r =
\frac{1}{2}X_2\wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2+{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,-2{\tilde X}^1),(V.i,-X_{2}-X_{3})))$}&{\footnotesize$r =
\alpha X_1\wedge X_2+\alpha X_1\wedge X_3+\beta X_2\wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2-{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(VI_{0}.iv,X_{2}-X_{3}))$}&{\footnotesize$r =
-X_1\wedge X_2+X_1\wedge X_3$}&{\footnotesize $\tilde r ={\tilde X}^1 \wedge {\tilde X}^2-{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(VI_{a}.vii,-X_{2}+X_{3}))$}&{\footnotesize$r =
-\frac{1}{a-1}X_1\wedge X_2+\frac{1}{a-1}X_1\wedge X_3$}&{\footnotesize $\tilde r =\frac{a-1}{a+1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{a-1}{a+1}{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(VI_{a}.viii,-X_{2}+X_{3}))$}&{\footnotesize$r =
\frac{1}{a+1}X_1\wedge X_2-\frac{1}{a+1}X_1\wedge X_3$}&{\footnotesize $\tilde r =\frac{a+1}{a-1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{a+1}{a-1}{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(III.vi,-X_{2}-X_{3}))$}&{\footnotesize$r =
X_1 \wedge X_2+X_2 \wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
{\footnotesize$((IV,-{\tilde X}^1),(IV.i,-b X_{3}))$}&{\footnotesize$r =
X_2 \wedge X_3$}&{\footnotesize $\tilde r =\frac{1}{b}{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(IV.ii,-b X_{3}))$}&{\footnotesize$r =
-X_2 \wedge X_3$}&{\footnotesize $\tilde r =\frac{1}{b}{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(VI_{0}.i,-X_{3}))$}&{\footnotesize$r =
2X_1 \wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(VI_{a}.i,-X_{3}))$}&{\footnotesize$r =
-\frac{2}{a-1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =\frac{a-1}{a+1}{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(VI_{a}.ii,-X_{3}))$}&{\footnotesize$r =
\frac{2}{a+1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =\frac{a+1}{a-1}{\tilde X}^1 \wedge {\tilde X}^2$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-2{\tilde X}^1),(V.i,-2X_{2}-2X_{3})))$}&{\footnotesize$r =
X_1 \wedge X_2+X_1 \wedge X_3+\alpha X_2 \wedge X_3$}&{\footnotesize $\tilde r =-(1+\beta){\tilde X}^1 \wedge {\tilde X}^2+\beta{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\hspace{-2.5cm}\begin{tabular}{l l l p{0.5mm} }
\multicolumn{3}{l}{Table B.2: \small Real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras (Continued)}\\
\hline
\hline
{\footnotesize$(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$}&{\footnotesize$r$}&{\footnotesize $\tilde r$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-\frac{2a}{a-1}{\tilde X}^1),(VI_{a}.i,-\frac{2a}{a-1}X_{3}))$}&{\footnotesize$r =
X_1 \wedge X_3$}&{\footnotesize $\tilde r =\alpha{\tilde X}^1 \wedge {\tilde X}^2-{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-\frac{2a}{a+1}{\tilde X}^1),(VI_{a}.ii,-\frac{2a}{a+1}X_{3}))$}&{\footnotesize$r =
X_1 \wedge X_3$}&{\footnotesize $\tilde r =\alpha{\tilde X}^1 \wedge {\tilde X}^2-{\tilde X}^1 \wedge {\tilde X}^3$}\\ \vspace{1.5mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(III.vii,-X_{1}-X_{2}))$}&{\footnotesize$r =
X_1 \wedge X_3+X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{1}{2}{\tilde X}^1 \wedge {\tilde X}^3-\frac{1}{2}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(III.ix,-X_{1}))$}&{\footnotesize$r =
X_1 \wedge X_2+X_2 \wedge X_3$}&{\footnotesize $\tilde r =-{\tilde X}^1 \wedge {\tilde X}^3-{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(VI_{0}.ii,-X_{1}+X_{2}))$}&{\footnotesize$r =
-2X_1 \wedge X_3+2X_2 \wedge X_3$}&{\footnotesize $\tilde r ={\tilde X}^1 \wedge {\tilde X}^3-{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},-2{\tilde X}^3),(VI_{0}.ii,2X_{1}-2X_{2}))$}&{\footnotesize$r =
X_1 \wedge X_3-X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{1}{2}{\tilde X}^1 \wedge {\tilde X}^3+\frac{1}{2}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(VI_{a}.iii,-X_{1}+X_{2}))$}&{\footnotesize$r =
\frac{2}{a-1}X_1 \wedge X_3-\frac{2}{a-1}X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a-1}{a+1}{\tilde X}^1 \wedge {\tilde X}^3+\frac{a-1}{a+1}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(VI_{a}.iv,-X_{1}+X_{2}))$}&{\footnotesize$r =
-\frac{2}{a+1}X_1 \wedge X_3+\frac{2}{a+1}X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a+1}{a-1}{\tilde X}^1 \wedge {\tilde X}^3+\frac{a+1}{a-1}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},\frac{2}{a-1}{\tilde X}^3),(VI_{a}.iii,-\frac{2}{a-1}(X_{1}-X_{2})))$}&{\footnotesize$r =X_1 \wedge X_3-X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{1}{2}{\tilde X}^1 \wedge {\tilde X}^3+\frac{1}{2}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},-\frac{2}{a+1}{\tilde X}^3),(VI_{a}.iv,\frac{2}{a+1}(X_{1}-X_{2})))$}&{\footnotesize$r =X_1 \wedge X_3-X_2 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{1}{2}{\tilde X}^1 \wedge {\tilde X}^3+\frac{1}{2}{\tilde X}^2 \wedge {\tilde X}^3$}\\ \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a-1){\tilde X}^1),(III.ii,-\frac{a-1}{a+1}(X_{2}+X_{3})))$}&{\footnotesize$r =
\frac{1}{a+1}X_1 \wedge X_2+\frac{1}{a+1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^2-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a+1){\tilde X}^1),(III.v,\frac{1}{a-1}(X_{2}-aX_{3})))$}&{\footnotesize$r =
\frac{1}{a-1}X_1 \wedge X_3+\frac{1}{a-1}X_2 \wedge X_3$}&{\footnotesize $\tilde r =(a-1){\tilde X}^1 \wedge {\tilde X}^2-(a-1){\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a-1){\tilde X}^1),(III.v,\frac{1}{a+1}(X_{2}-aX_{3})))$}&{\footnotesize$r =
\frac{1}{a+1}X_1 \wedge X_3+\frac{1}{a+1}X_2 \wedge X_3$}&{\footnotesize $\tilde r =-(a+1){\tilde X}^1 \wedge {\tilde X}^2-(a+1){\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a+1){\tilde X}^1),(III.x,-\frac{a+1}{a-1}(X_{2}-X_{3})))$}&{\footnotesize$r =
\frac{1}{a-1}X_1 \wedge X_2-\frac{1}{a-1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^2+\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a+1){\tilde X}^1),(VI_{b}.v,-X_{2}-X_{3}))$}&{\footnotesize$r =
-\frac{2}{(a-1)(b-1)}X_1 \wedge X_2-\frac{2}{(a-1)(b-1)}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{b-1}{b+1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{b-1}{b+1}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a+1){\tilde X}^1),(VI_{b}.vi,-X_{2}-X_{3}))$}&{\footnotesize$r =
\frac{2}{(a-1)(b+1)}X_1 \wedge X_2+\frac{2}{(a-1)(b+1)}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{b+1}{b-1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{b+1}{b-1}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a-1){\tilde X}^1),(VI_{b}.vii,-X_{2}+X_{3}))$}&{\footnotesize$r =
-\frac{2}{(a+1)(b-1)}X_1 \wedge X_2+\frac{2}{(a+1)(b-1)}X_1 \wedge X_3$}&{\footnotesize $\tilde r =\frac{b-1}{b+1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{b-1}{b+1}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a-1){\tilde X}^1),(VI_{b}.viii,-X_{2}+X_{3}))$}&{\footnotesize$r =
\frac{2}{(a+1)(b+1)}X_1 \wedge X_2-\frac{2}{(a+1)(b+1)}X_1 \wedge X_3$}&{\footnotesize $\tilde r =\frac{b+1}{b-1}{\tilde X}^1 \wedge {\tilde X}^2-\frac{b+1}{b-1}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-\frac{2(ab+1)}{b-1}{\tilde X}^1),(VI_{b}.v,-\frac{2(ab+1)}{(a+1)(b-1)}(X_{2}+X_{3})))$}&{\footnotesize$r =
\frac{1}{a+1}X_1 \wedge X_2+\frac{1}{a+1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^2-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-\frac{2(ab-1)}{b+1}{\tilde X}^1),(VI_{b}.vi,-\frac{2(ab-1)}{(a+1)(b+1)}(X_{2}+X_{3})))$}&{\footnotesize$r =
\frac{1}{a+1}X_1 \wedge X_2+\frac{1}{a+1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^2-\frac{a+1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-\frac{2(ab-1)}{b-1}{\tilde X}^1),(VI_{b}.vii,-\frac{2(ab-1)}{(a-1)(b-1)}(X_{2}-X_{3})))$}&{\footnotesize$r =
\frac{1}{a-1}X_1 \wedge X_2-\frac{1}{a-1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^2+\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-\frac{2(ab+1)}{b+1}{\tilde X}^1),(VI_{b}.viii,-\frac{2(ab+1)}{(a-1)(b+1)}(X_{2}-X_{3})))$}&{\footnotesize$r =
\frac{1}{a-1}X_1 \wedge X_2-\frac{1}{a-1}X_1 \wedge X_3$}&{\footnotesize $\tilde r =-\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^2+\frac{a-1}{2}{\tilde X}^1 \wedge {\tilde X}^3$}\\  \vspace{1.2mm}
&{\footnotesize $[r , r]-2X_{0}\wedge r=0$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}=0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\begin{tabular}{l l l p{0.5mm} }
\multicolumn{3}{l}{Table B.3: \small Real three dimensional coboundary Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize$(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$}&{\footnotesize$r$}&{\footnotesize $[r , r]-2X_{0}\wedge r$}\\
\hline \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(V,-X_{1}))$}&{\footnotesize $\alpha X_1 \wedge X_2+\beta X_1\wedge X_3+\gamma X_2\wedge X_3$}
&{\footnotesize $2 \gamma X_{1} \wedge X_{2} \wedge X_{3}$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,-{\tilde X}^2+{\tilde X}^3),(III,-2 X_{1}))$}&{\footnotesize $-X_1 \wedge X_2+ X_1\wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,-{\tilde X}^2+{\tilde X}^3),(III.iii,X_{2}+X_{3}))$}&{\footnotesize $- X_2\wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(III.x,-X_{2}+X_{3}))$}&{\footnotesize $\frac{1}{2}X_1\wedge X_2-\frac{1}{2}X_1\wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(III.v,-X_{3}))$}&{\footnotesize $X_1 \wedge X_3+X_2 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-2{\tilde X}^1),(V.ii,-2X_{3}))$}&{\footnotesize $X_1 \wedge X_3+\alpha X_2 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-\frac{2a}{a-1}{\tilde X}^1),(VI_{a}.i,-\frac{2a}{a-1}X_{3}))$}&{\footnotesize $X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-\frac{2a}{a+1}{\tilde X}^1),(VI_{a}.ii,-\frac{2a}{a+1}X_{3}))$}&{\footnotesize $X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-{\tilde X}^1),(VI_{0}.i,-X_{3}))$}&{\footnotesize $2X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-{\tilde X}^1),(VI_{a}.i,-X_{3}))$}&{\footnotesize $-\frac{2}{a-1}X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((V,-{\tilde X}^1),(VI_{a}.ii,-X_{3}))$}&{\footnotesize $\frac{2}{a+1}X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{0},{\tilde X}^3),(III.viii,-X_{1}+X_{2}))$}&{\footnotesize $-X_1 \wedge X_3+X_2 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a+1){\tilde X}^1),(III.ii,-X_{2}-X_{3}))$}&{\footnotesize $\frac{1}{a-1}X_1 \wedge X_2+\frac{1}{a-1}X_1 \wedge X_3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((VI_{a},-(a-1){\tilde X}^1),(III.x,-X_{2}+X_{3}))$}&{\footnotesize $\frac{1}{a+1}X_1 \wedge X_2-\frac{1}{a+1}X_1 \wedge X_3$}
&{\footnotesize $0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$}&{\footnotesize$\tilde r$}&{\footnotesize $[{\tilde r} , {\tilde r}]-2\phi_{0}\wedge {\tilde r}$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(III,-2X_{1}))$}&{\footnotesize $\alpha{\tilde X}^1 \wedge {\tilde X}^2+\alpha{\tilde X}^1 \wedge {\tilde X}^3+\beta{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(IV,-2X_{1}))$}&{\footnotesize $\alpha{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(V,-2X_{1}))$}&{\footnotesize $\alpha{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(VI_{a},-2aX_{1}))$}&{\footnotesize $\alpha{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((I,0),(VII_{a},-2aX_{1}))$}&{\footnotesize $\alpha{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(II.i,X_{1}))$}&{\footnotesize ${\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(II.ii,X_{1}))$}&{\footnotesize ${\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(III,bX_{1}))$}&{\footnotesize $\frac{1}{b+2}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(IV,bX_{1}))$}&{\footnotesize $\frac{1}{b+2}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(IV.iii,bX_{1}))$}&{\footnotesize $\frac{1}{b-2}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VI_{0}.iii,bX_{1}))$}&{\footnotesize $\frac{1}{b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VI_{a},bX_{1}))$}&{\footnotesize $\frac{1}{2a+b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VII_{0}.i,bX_{1}))$}&{\footnotesize $\frac{1}{b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VII_{0}.ii,bX_{1}))$}&{\footnotesize $\frac{1}{b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VII_{a},bX_{1}))$}&{\footnotesize $\frac{1}{2a+b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((II,0),(VII_{a}.i,bX_{1}))$}&{\footnotesize $-\frac{1}{2a-b}{\tilde X}^2 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,-2{\tilde X}^{1}),(III.ii,-2X_{2}))$}&{\footnotesize $-{\tilde X}^1 \wedge {\tilde X}^2+{\tilde X}^1 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((III,0),(V.iii,X_{2}-X_{3}))$}&{\footnotesize $-{\tilde X}^1 \wedge {\tilde X}^2+{\tilde X}^1 \wedge {\tilde X}^3$}
&{\footnotesize $0$}\\ \vspace{1.5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\footnotesize$((IV,-{\tilde X}^1),(V.ii,-X_{3}))$}&{\footnotesize ${\tilde X}^1 \wedge {\tilde X}^2$}
&{\footnotesize $0$}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline
\end{tabular}
\begin{tabular}{l l l lp{0.5mm} }
\multicolumn{4}{l}{Table C.1: \small Left and right invariant vector fields over three dimensional real Lie groups.}\\
\hline
\hline
{\footnotesize${\bf g}$}&{\footnotesize$A_{1}$}&{\footnotesize$A_{2}$}&{\footnotesize$A_{2}.i$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} \partial_{x}\vspace{.2mm}\\ \partial_{y}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} e^{-y}\partial_{x}\vspace{.2mm}\\ ~~~\partial_{y}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} \partial_{x}-y\partial_{y}\vspace{.2mm}\\ ~~~~\partial_{y}\end{array} \right)$}\\
\vspace{1mm}
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} \partial_{x}\vspace{.2mm}\\ \partial_{y}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} ~~~~~~\partial_{x}\vspace{.2mm}\\ -x\partial_{x}+\partial_{y}\end{array} \right)$}
&{\footnotesize$\left(\begin{array}{l} ~~~~\partial_{x}\vspace{.2mm}\\ e^{-x}\partial_{y}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$I$}&{\footnotesize$II$}&{\footnotesize$II.i$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}\vspace{.2mm}\\ \partial_{y}\vspace{.2mm}\\ \partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\  -z\partial_{x}+\partial_{y}\vspace{.2mm}\\~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}-z\partial_{y} \vspace{.2mm}\\~~~~~\partial_{y}\vspace{.2mm}\\~~~~~\partial_{z}\end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}\vspace{.2mm}\\ \partial_{y}\vspace{.2mm}\\ \partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~\partial_{y}\vspace{.2mm}\\ -y\partial_{x}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~\partial_{y}\vspace{.2mm}\\ -x\partial_{y}+\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$II.ii$}&{\footnotesize$III$}&{\footnotesize$III.i$}({\footnotesize $\xi=\frac{b+2}{b}$})\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}+z\partial_{y} \vspace{.2mm}\\~~~~~\partial_{y}\vspace{.2mm}\\~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+(y+z)(\partial_{y}+\partial_{z})\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{z}
\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\\ e^{\xi z}\partial_{y}+(e^{\xi z}-1)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{z}
\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~\partial_{y}\vspace{.2mm}\\ x\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\vspace{.7mm}\\ \frac{e^{2x}+1}{2}\partial_{y}+\frac{e^{2x}-1}{2}\partial_{z}\vspace{.7mm}\\ \frac{e^{2x}-1}{2}\partial_{y}+\frac{e^{2x}+1}{2}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\ (e^{\xi y}-1)\partial_{y}+e^{\xi y}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$III.ii$}&{\footnotesize$III.iii$}&{\footnotesize$III.iv$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-(y+z)}\partial_{x}\vspace{.2mm}\\~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{y+z}\partial_{x}\vspace{.2mm}\\2(e^{y+z}-e^{y})\partial_{x}+\partial_{y}\vspace{.2mm}
\\~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+\frac{b(e^{-y}+e^{-z}-2)}{2}(\partial_{y}+\partial_{z})\vspace{.7mm}\\ ~~~~~~~~~~~e^{-z}\partial_{y}+(e^{-z}-1)\partial_{z}\vspace{.7mm}\\~~~~~~~~~~~~~~~~~~~~~\partial_{z}
\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\ -x\partial_{x}+\partial_{y}\vspace{.2mm}\\ -x\partial_{x}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~x\partial_{x}+\partial_{y}\vspace{.2mm}\\ (2e^{y}-2+x)\partial_{x}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~~~~~~~~\partial_{x}\vspace{.7mm}\\ \frac{e^{-(bx+y)}-e^{-y}+2}{2}\partial_{y}+\frac{e^{-(bx+y)}-e^{-y}}{2}\partial_{z}\vspace{.7mm}\\ \frac{e^{-(bx+y)}+e^{-y}-2}{2}\partial_{y}+\frac{e^{-(bx+y)}+e^{-y}}{2}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$III.v$}&{\footnotesize$III.vi$}&{\footnotesize$III.vii$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~e^{-z}\partial_{x}\\ (e^{-z}-1)\partial_{x}+\partial_{y}\vspace{.2mm}\\~~~~~~~~~~\partial_{z}
\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~e^{-y}\partial_{x}\\ -ze^{-y}\partial_{x}+\partial_{y}\vspace{.2mm}\\~~~~~~~~\partial_{z}
\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}-z\partial_{z}\vspace{.2mm}\\ \partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~\partial_{z}\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~\partial_{y}\vspace{.2mm}\\ -(x+y)\partial_{x}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\ (e^{-y}-1)\partial_{x}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~\partial_{x}\vspace{.2mm}\\~~~~~\partial_{y}\vspace{.2mm}\\ e^{-(x+y)}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$III.viii$}&{\footnotesize$III.ix$}&{\footnotesize$III.x$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}+z\partial_{z}\vspace{.2mm}\\ \partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}+(e^{-y}-1)\partial_{z}\vspace{.2mm}\\~~~~~\partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-(y-z)}\partial_{x}\vspace{.2mm}\\~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~\partial_{z}\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~\partial_{x}\vspace{.2mm}\\~~~\partial_{y}\vspace{.2mm}\\ e^{x-y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\\partial_{y}-xe^{-y}\partial_{z}\vspace{.2mm}\\~~~~~e^{-y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~\partial_{x}\vspace{.2mm}\\ -x\partial_{x}+\partial_{y}\vspace{.2mm}\\~~x\partial_{x}+\partial_{z}\end{array}
\right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$IV$}&{\footnotesize$IV.i$}&{\footnotesize$IV.ii$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}+y\partial_{y}-(y-z)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-bz}\partial_{x}\vspace{.2mm}\\ -ze^{-bz}\partial_{x}+e^{-bz}\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-bz}\partial_{x}\vspace{.2mm}\\ ze^{-bz}\partial_{x}+e^{-bz}\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~\partial_{x}\vspace{.2mm}\\ e^{x}\partial_{y}-xe^{x}\partial_{z}\vspace{.2mm}\\~~~~~~e^{x}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} ~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\ -(bx+y)\partial_{x}-by\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} ~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\ -(bx-y)\partial_{x}-by\partial_{y}+\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$IV.iii$}&{\footnotesize$IV.iv$}&{\footnotesize$V$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} \partial_{x}-y\partial_{y}+(y-z)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~~~~e^{y-z}\partial_{x}\vspace{.2mm}\\-ze^{y-z}\partial_{x}+e^{-z}\partial_{y}+(e^{-z}-1)\partial_{z}
\vspace{.2mm}
\\~~~~~~~~~~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+y\partial_{y}+z\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{z}
\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~\partial_{x}\vspace{.2mm}\\ e^{-x}\partial_{y}+xe^{-x}\partial_{z}\vspace{.2mm}\\~~~~~~~e^{-x}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~~~~~~~~~~~~~x\partial_{x}+\partial_{y}\vspace{.2mm}\\-(x+y)\partial_{x}+(e^{-y}-1)\partial_{y}+e^{-y}\partial_{z}\end{array}
\right)$}&{\footnotesize$\left(\begin{array}{l}~~\partial_{x}\vspace{.2mm}\\ e^{x}\partial_{y}\vspace{.2mm}\\ e^{x}\partial_{z}\end{array} \right)$}\\
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\hspace{-1.5cm}\begin{tabular}{l l l lp{0.5mm} }
\multicolumn{4}{l}{Table C.1: \small Left and right invariant vector fields over two and three dimensional real Lie groups (Continued).}\\
\hline
\hline
{\footnotesize${\bf g}$}&{\footnotesize$V.i$}&{\footnotesize$V.ii$}&{\footnotesize$V.iii$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~e^{-(y+z)}\partial_{x}\vspace{.2mm}\\e^{-z}\partial_{y}+(1-e^{-z})\partial_{z}\vspace{.2mm}
\\~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-z}\partial_{x}\vspace{.2mm}\\ e^{-z}\partial_{y}\vspace{.2mm}\\~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~e^{y-z}\partial_{x}\vspace{.2mm}\\e^{-z}\partial_{y}+(e^{-z}-1)\partial_{z}\vspace{.2mm}
\\~~~~~~~~~~~~\partial_{z}\end{array} \right)$}\\
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\-x\partial_{x}+(1-e^{y})\partial_{y}+e^{y}\partial_{z}\end{array}
\right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-x\partial_{x}-y\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~~~~~~~~~x\partial_{x}+\partial_{y}\vspace{.2mm}\\-x\partial_{x}+(e^{-y}-1)\partial_{y}+e^{-y}\partial_{z}\end{array}
\right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize $VI_{0}$}&{\footnotesize$VI_{0}.i$}&{\footnotesize$VI_{0}.ii$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~cosh(z)\partial_{x}-sinh(z)\partial_{y}\vspace{.2mm}\\-sinh(z)\partial_{x}+cosh(z)\partial_{y}\vspace{.2mm}\\
~~~~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-z}\partial_{x}\vspace{.2mm}\\ e^{z}\partial_{y}\vspace{.2mm}\\~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} e^{-y}\partial_{x}+(e^{-y}-1)\partial_{y}+z\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~\partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~
\partial_{z}\end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-y\partial_{x}-x\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-x\partial_{x}+y\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\ (e^{-x}-1)\partial_{x}+e^{-x}\partial_{y}\vspace{.2mm}\\~~~~~~~~~e^{x-y}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize $VI_{0}.iii$}&{\footnotesize$VI_{0}.iv$}&{\footnotesize $VI_{a}$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}-z\partial_{y}-y\partial_{z}\vspace{.2mm}\\~~~~~~~~\partial_{y}\vspace{.2mm}\\
~~~~~~~~\partial_{z} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~e^{y-z}\partial_{x}\vspace{.2mm}\\e^{z}\partial_{y}+(e^{z}-1)\partial_{z}\vspace{.2mm}
\\~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+(ay+z)\partial_{y}+(y+az)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
~~~~~~~~~~~~~~~~~\partial_{z} \end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~cosh(x)\partial_{y}-sinh(x)\partial_{z}\vspace{.2mm}\\
-sinh(x)\partial_{y}+cosh(x)\partial_{z}\end{array}\right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\ ~~~~~~~~~~~x\partial_{x}+\partial_{y}\vspace{.2mm}\\-x\partial_{x}+(e^{y}-1)\partial_{y}+e^{y}\partial_{z}\end{array}
\right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\e^{ax}cosh(x)\partial_{y}+e^{ax}sinh(x)\partial_{z}\vspace{.2mm}\\
e^{ax}sinh(x)\partial_{y}+e^{ax}cosh(x)\partial_{z}\end{array}\right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$VI_{a}.i$}({\footnotesize$\xi=\frac{a+1}{a-1}$})&{\footnotesize$VI_{a}.ii$}({\footnotesize$\xi=\frac{a-1}{a+1}$})&{\footnotesize$VI_{a}.iii$}({\footnotesize$\xi=\frac{a+1}{a-1}$})\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-z}\partial_{x}\vspace{.2mm}\\ e^{-\xi z}\partial_{y}\vspace{.2mm}\\~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}e^{-z}\partial_{x}\vspace{.2mm}\\ e^{-\xi z}\partial_{y}\vspace{.2mm}\\~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} e^{\xi y}\partial_{x}+(e^{\xi y}-1)\partial_{y}+z\partial_{z}\vspace{.2mm}\\ ~~~~~~~~~~~~\partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-x\partial_{x}-\xi y\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-x\partial_{x}-\xi y\partial_{y}+\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\(e^{\xi x}-1)\partial_{x}+e^{\xi x}\partial_{y}\vspace{.2mm}\\
~~~~~~~~~e^{x-y}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$VI_{a}.iv$}({\footnotesize$\xi=\frac{a-1}{a+1}$})&{\footnotesize$VI_{a}.v$}({\footnotesize$\xi=\frac{a+1}{a-1}$})&{\footnotesize$VI_{a}.vi$}({\footnotesize$\xi=\frac{a-1}{a+1}$})\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l} e^{\xi y}\partial_{x}+(e^{\xi y}-1)\partial_{y}+z\partial_{z}\vspace{.2mm}\\ ~~~~~~~~~~~~\partial_{y}-z\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-(y+z)}\partial_{x}\vspace{.2mm}\\e^{-\xi z}\partial_{y}+(1-e^{-\xi z})\partial_{z}\vspace{.2mm}\\
~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-(y+z)}\partial_{x}\vspace{.2mm}\\e^{-\xi z}\partial_{y}+(1-e^{-\xi z})\partial_{z}\vspace{.2mm}\\
~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\(e^{\xi x}-1)\partial_{x}+e^{\xi x}\partial_{y}\vspace{.2mm}\\
~~~~~~~~~e^{x-y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\
-x\partial_{x}+(1-e^{\xi y})\partial_{y}+e^{\xi y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\
-x\partial_{x}+(1-e^{\xi y})\partial_{y}+e^{\xi y}\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize$VI_{a}.vii$}({\footnotesize$\xi=\frac{a+1}{a-1}$})&{\footnotesize$VI_{a}.viii$}({\footnotesize$\xi=\frac{a-1}{a+1}$})&{\footnotesize $VII_{0}$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-(y-z)}\partial_{x}\vspace{.2mm}\\e^{\xi z}\partial_{y}+(e^{\xi z}-1)\partial_{z}\vspace{.2mm}\\
~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~e^{-(y-z)}\partial_{x}\vspace{.2mm}\\e^{\xi z}\partial_{y}+(e^{\xi z}-1)\partial_{z}\vspace{.2mm}\\
~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~cos(z)\partial_{x}+sin(z)\partial_{y}\vspace{.2mm}\\-sin(z)\partial_{x}+cos(z)\partial_{y}\vspace{.2mm}\\
~~~~~~~~~~~~~~\partial_{z}\end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\
x\partial_{x}+(e^{\xi y}-1)\partial_{y}+e^{\xi y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~-x\partial_{x}+\partial_{y}\vspace{.2mm}\\
x\partial_{x}+(e^{\xi y}-1)\partial_{y}+e^{\xi y}\partial_{z}\end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
-y\partial_{x}+x\partial_{y}+\partial_{z}\end{array} \right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize $VII_{0}.i$}&{\footnotesize $VII_{0}.ii$}&{\footnotesize $VII_{a}$}\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}-z\partial_{y}+y\partial_{z}\vspace{.2mm}\\~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~\partial_{z} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+z\partial_{y}-y\partial_{z}\vspace{.2mm}\\~~~~~~~~~\partial_{y}\vspace{.2mm}\\~~~~~~~~~\partial_{z} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}+(ay+z)\partial_{y}+(az-y)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
~~~~~~~~~~~~~~~~~\partial_{z} \end{array} \right)$}\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~cos(x)\partial_{y}+sin(x)\partial_{z}\vspace{.2mm}\\
-sin(x)\partial_{y}+cos(x)\partial_{z}\end{array}\right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\cos(x)\partial_{y}-sin(x)\partial_{z}\vspace{.2mm}\\
sin(x)\partial_{y}+cos(x)\partial_{z}\end{array}\right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\e^{ax}cos(x)\partial_{y}-e^{ax}sin(x)\partial_{z}\vspace{.2mm}\\
e^{ax}sin(x)\partial_{y}+e^{ax}cos(x)\partial_{z}\end{array}\right)$}\\
\hline
{\footnotesize${\bf g}$}&{\footnotesize $VII_{a}.i$}&&\\
\hline
{\footnotesize$\left(\begin{array}{l} {X}_{1}^{L}\vspace{.9mm}\\{X}_{2}^{L}\vspace{.9mm}\\{X}_{3}^{L} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}\partial_{x}-(ay+z)\partial_{y}+(y-az)\partial_{z}\vspace{.2mm}\\~~~~~~~~~~~~~~~~~\partial_{y}\vspace{.2mm}\\
~~~~~~~~~~~~~~~~~\partial_{z} \end{array} \right)$}&&\\

{\footnotesize$\left(\begin{array}{l} {X}_{1}^{R}\vspace{.9mm}\\{X}_{2}^{R}\vspace{.9mm}\\{X}_{3}^{R} \end{array} \right)$}&{\footnotesize$\left(\begin{array}{l}~~~~~~~~~~~~~~~~~~~~\partial_{x}\vspace{.2mm}\\~~e^{-ax}cos(x)\partial_{y}+e^{-ax}sin(x)\partial_{z}\vspace{.2mm}\\
-e^{-ax}sin(x)\partial_{y}+e^{-ax}cos(x)\partial_{z}\end{array}\right)$}&&\\
\hline
\end{tabular}
\begin{tabular}{l l l l lp{0.5mm} }
\multicolumn{5}{l}{Table D.1: \small Jacobi brackets related to real two dimensional bi-$r$-matrix Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&$\sigma$&{\footnotesize $\{x,y\}$}&${\tilde \sigma}$&{\footnotesize $\{\tilde x,\tilde y\}$}\\
\hline
\vspace{1mm}
{\footnotesize $((A_{1},{\tilde X}^{1}),(A_{1},X_{2}))$ }&{\footnotesize$x$}&{\footnotesize$1-x-e^{-x}$}&{\footnotesize$\tilde y$}&{\footnotesize$-1+\tilde y+e^{-\tilde y}$}\\
\vspace{1mm}
{\footnotesize $((A_{2},b{\tilde X}^{2}),(A_{2}.i,-bX_{1}))$ }&{\footnotesize$by$}&{\footnotesize$1-by-e^{-(b+1)y}$}&{\footnotesize$-b\tilde x$}&{\footnotesize$e^{b\tilde x}-(1+b\tilde x)e^{-\tilde x}$}\\
\vspace{1mm}
{\footnotesize $((A_{1},0),(A_{2},-X_{2}))$ }&{\footnotesize$0$}&{\footnotesize$x$}&{\footnotesize$-\tilde y$}&{\footnotesize$0$}\\
\hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-1cm}\begin{tabular}{l l l l lp{0.5mm} }
\multicolumn{5}{l}{Table D.2: \small Jacobi brackets related to real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&$\sigma$&{\footnotesize $\{x,y\}$}&{\footnotesize $\{x,z\}$}&{\footnotesize $\{y,z\}$}\\
\hline
\vspace{2mm}
{\footnotesize $((I,-{\tilde X}^{2}+{\tilde X}^{3}),(III,-2X_{1}))$} &{\footnotesize$-y+z$}&{\footnotesize$-1-2y+e^{y-z}$}&{\footnotesize$1-2z-e^{y-z}$}&{\footnotesize$0$}\\
\vspace{2mm}
{\footnotesize $((II,0),(I,X_{1}))$} &{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}\\
\vspace{2mm}
{\footnotesize $((II,0),(V,bX_{1}))$} &{\footnotesize$0$}&{\footnotesize$-y$}&{\footnotesize$-z$}&{\footnotesize$0$}\\
\vspace{2mm}
{\footnotesize $((III,b{\tilde X}^{1}),(III.i,-X_{2}+X_{3}))$} &{\footnotesize$bx$}&{\footnotesize$\frac{-1+bx+e^{-bx}}{b}$}&{\footnotesize$\frac{1-bx-e^{-bx}}{b}$}&{\footnotesize$\frac{(y+z)(b+2e^{-bx})}{b}$}\\
\vspace{2mm}
{\footnotesize $((III,-b{\tilde X}^{2}+b{\tilde X}^{3}),(III.iv,bX_{1}))$} &{\footnotesize$-b(y-z)$}&{\footnotesize$\frac{1+2by-e^{b(y-z)}}{2}$}&{\footnotesize$\frac{-1+2bz+e^{b(y-z)}}{2}$}&{\footnotesize$(y+z)e^{b(y-z)}$}\\
\vspace{2mm}
{\footnotesize $((III,0),(III.v,\frac{1}{2}X_{2}-\frac{1}{2}X_{3}))$} &{\footnotesize$0$}&{\footnotesize$\frac{e^{2x}-2x-1}{4}$}&{\footnotesize$\frac{e^{2x}+2x-1}{4}$}&{\footnotesize$\frac{e^{2x}-1}{2}$}\\
\vspace{2mm}
{\footnotesize $((III,0),(IV.iv,X_{2}-X_{3}))$} &{\footnotesize$0$}&{\footnotesize$-x$}&{\footnotesize$x$}&{\footnotesize$\frac{e^{2x}+2(y+z)-1}{2}$}\\
\vspace{2mm}
{\footnotesize $((III,-2{\tilde X}^{1}),(V.i,-X_{2}-X_{3}))$} &{\footnotesize$-2x$}&{\footnotesize$xe^{2x}$}&{\footnotesize$xe^{2x}$}&{\footnotesize$(y-z)e^{2x}$}\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{0}.iv,X_{2}-X_{3}))$} &{\footnotesize$0$}&{\footnotesize$-x$}&{\footnotesize$x$}&{\footnotesize$-(y+z)$}\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{a}.vii,-X_{2}+X_{3}))$} &{\footnotesize$0$}&{\footnotesize$x$}&{\footnotesize$-x$}&{\footnotesize$-\frac{a+1}{a-1}(y+z)$}\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{a}.viii,-X_{2}+X_{3}))$} &{\footnotesize$0$}&{\footnotesize$x$}&{\footnotesize$-x$}&{\footnotesize$-\frac{a-1}{a+1}(y+z)$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(III.vi,-X_{2}-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$xe^{x}$}&{\footnotesize$-x^2e^{x}$}&{\footnotesize$e^{2x}-(xy+1)e^{x}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(IV.i,-bX_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$bxe^{x}$}&{\footnotesize$e^{2x}+(by-1)e^{x}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(IV.ii,-bX_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$bxe^{x}$}&{\footnotesize$-e^{2x}+(by+1)e^{x}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{0}.i,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$-ye^{x}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{a}.i,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$\frac{a+1}{a-1}ye^{x}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{a}.ii,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$\frac{a-1}{a+1}ye^{x}$}\\
\vspace{2mm}
{\footnotesize $((V,-2{\tilde X}^{1}),(V.i,-2X_{2}-2X_{3}))$} &{\footnotesize$-2x$}&{\footnotesize$-e^{2x}+(2x+1)e^{x}$}&{\footnotesize$-e^{2x}+(2x+1)e^{x}$}&{\footnotesize$(2e^{x}-e^{2x})(y-z)$}\\
\vspace{2mm}
{\footnotesize $((V,-\frac{2a}{a-1}{\tilde X}^{1}),(VI_{a}.i,-\frac{2a}{a-1}X_{3}))$} &{\footnotesize$-\frac{2a}{a-1}x$}&{\footnotesize$0$}&{\footnotesize$(\frac{2a}{a-1}x+1)e^{x}-e^{\frac{2a}{a-1}x}$}&
{\footnotesize$y(\frac{2a}{a-1}e^{x}-e^{\frac{2a}{a-1}x})$}\\
\vspace{2mm}
{\footnotesize $((V,-\frac{2a}{a+1}{\tilde X}^{1}),(VI_{a}.ii,-\frac{2a}{a+1}X_{3}))$} &{\footnotesize$-\frac{2a}{a+1}x$}&{\footnotesize$0$}&{\footnotesize$(\frac{2a}{a+1}x+1)e^{x}-e^{\frac{2a}{a+1}x}$}&
{\footnotesize$y(\frac{2a}{a+1}e^{x}-e^{\frac{2a}{a+1}x})$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(III.vii,-X_{1}-X_{2}))$} &{\footnotesize$z$}&{\footnotesize$0$}&{\footnotesize$1-z-e^{-2z}$}&
{\footnotesize$1-z-e^{-2z}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(III.ix,-X_{1}))$} &{\footnotesize$z$}&{\footnotesize$1-e^{-z}$}&{\footnotesize$\frac{1-2z-e^{-2z}}{2}$}&
{\footnotesize$\frac{1-e^{-2z}}{2}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{0}.ii,-X_{1}+X_{2}))$} &{\footnotesize$z$}&{\footnotesize$x+y$}&{\footnotesize$-z$}&{\footnotesize$z$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},-2{\tilde X}^{3}),(VI_{0}.ii,2X_{1}-2X_{2}))$} &{\footnotesize$-2z$}&{\footnotesize$x+y$}&{\footnotesize$1+2z-e^{3z}$}&{\footnotesize$-1-2z+e^{3z}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{a}.iii,-X_{1}+X_{2}))$} &{\footnotesize$z$}&{\footnotesize$-\frac{a+1}{a-1}(x+y)$}&{\footnotesize$-z$}&{\footnotesize$z$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{a}.iv,-X_{1}+X_{2}))$} &{\footnotesize$z$}&{\footnotesize$-\frac{a-1}{a+1}(x+y)$}&{\footnotesize$-z$}&{\footnotesize$z$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},\frac{2}{a-1}{\tilde X}^{3}),(VI_{a}.iii,-\frac{2}{a-1}(X_{1}-X_{2})))$} &{\footnotesize$\frac{2}{a-1}z$}&{\footnotesize$-\frac{a+1}{a-1}(x+y)$}&{\footnotesize$1-\frac{2z}{a-1}-e^{\frac{a-3}{a-1}z}$}&
{\footnotesize$-1+\frac{2z}{a-1}+e^{\frac{a-3}{a-1}z}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},-\frac{2}{a+1}{\tilde X}^{3}),(VI_{a}.iv,\frac{2}{a+1}(X_{1}-X_{2})))$} &{\footnotesize$-\frac{2}{a+1}z$}&{\footnotesize$-\frac{a-1}{a+1}(x+y)$}&{\footnotesize$1+\frac{2z}{a+1}-e^{\frac{a+3}{a+1}z}$}&
{\footnotesize$-1-\frac{2z}{a+1}+e^{\frac{a+3}{a+1}z}$}\\
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{landscape}
\begin{center}
\begin{tabular}{l l l l lp{0.5mm} }
\multicolumn{5}{l}{Table D.2: \small Jacobi brackets related to real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras (Continued).}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&$\sigma$&{\footnotesize $\{x,y\}$}&{\footnotesize $\{x,z\}$}&{\footnotesize $\{y,z\}$}\\
\hline
\vspace{5mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(III.ii,-\frac{a-1}{a+1}(X_{2}+X_{3})))$} &{\footnotesize$-(a-1)x$}&{\footnotesize$\frac{e^{ax}((a-1)xe^{x}+2sinh(x))}{a+1}$}
&{\footnotesize$\frac{e^{ax}((a-1)xe^{x}+2sinh(x))}{a+1}$}&
{\footnotesize$\frac{2(a-1)(y-z)e^{ax}sinh(x)}{a+1}$}\\
\vspace{5mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(III.v,\frac{1}{a-1}(X_{2}-aX_{3})))$} &{\footnotesize$-(a+1)x$}&{\footnotesize$\frac{e^{ax}((ax+1)sinh(x)-xcosh(x))}{a-1}$}
&{\footnotesize$\frac{e^{ax}((ax+1)cosh(x)-xsinh(x)-e^{x})}{a-1}$}&{\footnotesize$\frac{e^{ax}(e^{ax}-e^{x}-(a+1)(y+z)sinh(x))}{a-1}$}\\
\vspace{5mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(III.v,\frac{1}{a+1}(X_{2}-aX_{3})))$} &{\footnotesize$-(a-1)x$}&{\footnotesize$\frac{e^{ax}((ax+1)sinh(x)-xcosh(x))}{a+1}$}
&{\footnotesize$\frac{e^{ax}((ax+1)cosh(x)-xsinh(x)-e^{-x})}{a+1}$}&{\footnotesize$\frac{e^{ax}(e^{ax}-e^{-x}+(a-1)(y-z)sinh(x))}{a+1}$}\\
\vspace{5mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(III.x,-\frac{a+1}{a-1}(X_{2}-X_{3})))$} &{\footnotesize$-(a+1)x$}&{\footnotesize$\frac{e^{ax}((a+1)xe^{-x}-2sinh(x))}{a-1}$}
&{\footnotesize$-\frac{e^{ax}((a+1)xe^{-x}-2sinh(x))}{a-1}$}&
{\footnotesize$\frac{2(a+1)(y+z)e^{ax}sinh(x)}{a-1}$}\\
\vspace{4mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(VI_{b}.v,-X_{2}-X_{3}))$} &{\footnotesize$-(a+1)x$}&{\footnotesize$xe^{(a+1)x}$}
&{\footnotesize$xe^{(a+1)x}$}&{\footnotesize$\frac{b+1}{b-1}(y-z)e^{(a+1)x}$}\\
\vspace{4mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(VI_{b}.vi,-X_{2}-X_{3}))$} &{\footnotesize$-(a+1)x$}&{\footnotesize$xe^{(a+1)x}$}
&{\footnotesize$xe^{(a+1)x}$}&{\footnotesize$\frac{b-1}{b+1}(y-z)e^{(a+1)x}$}\\
\vspace{4mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(VI_{b}.vii,-X_{2}+X_{3}))$} &{\footnotesize$-(a-1)x$}&{\footnotesize$xe^{(a-1)x}$}
&{\footnotesize$-xe^{(a-1)x}$}&{\footnotesize$-\frac{b+1}{b-1}(y+z)e^{(a-1)x}$}\\
\vspace{4mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(VI_{b}.viii,-X_{2}+X_{3}))$} &{\footnotesize$-(a-1)x$}&{\footnotesize$xe^{(a-1)x}$}
&{\footnotesize$-xe^{(a-1)x}$}&{\footnotesize$-\frac{b-1}{b+1}(y+z)e^{(a-1)x}$}\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.v,\lambda(X_{2}+X_{3})))$} &{\footnotesize$\eta x$}&{\footnotesize$\frac{(1-\lambda(a+1)x)e^{(a+1)x}-e^{-\eta x}}{a+1}$}
&{\footnotesize$\frac{(1-\lambda(a+1)x)e^{(a+1)x}-e^{-\eta x}}{a+1}$}&
{\footnotesize$\frac{(\lambda(a+1)e^{(a+1)x}+(a-1)e^{-\eta x})(z-y)}{a+1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab+1)}{b-1}~,~\lambda=-\frac{2(ab+1)}{(a+1)(b-1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.vi,\lambda(X_{2}+X_{3})))$} &{\footnotesize$\eta x$}&{\footnotesize$\frac{(1-\lambda(a+1)x)e^{(a+1)x}-e^{-\eta x}}{a+1}$}
&{\footnotesize$\frac{(1-\lambda(a+1)x)e^{(a+1)x}-e^{-\eta x}}{a+1}$}&
{\footnotesize$\frac{(\lambda(a+1)e^{(a+1)x}+(a-1)e^{-\eta x})(z-y)}{a+1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab-1)}{b+1}~,~\lambda=-\frac{2(ab-1)}{(a+1)(b+1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.vii,\lambda(X_{2}-X_{3})))$} &{\footnotesize$\eta x$}&{\footnotesize$\frac{(1-\lambda(a-1)x)e^{(a-1)x}-e^{-\eta x}}{a-1}$}
&{\footnotesize$-\frac{(1-\lambda(a-1)x)e^{(a-1)x}-e^{-\eta x}}{a-1}$}&
{\footnotesize$\frac{(\lambda(a-1)e^{(a-1)x}+(a+1)e^{-\eta x})(y+z)}{a-1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab-1)}{b-1}~,~\lambda=-\frac{2(ab-1)}{(a-1)(b-1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.viii,\lambda(X_{2}-X_{3})))$} &{\footnotesize$\eta x$}&{\footnotesize$\frac{(1-\lambda(a-1)x)e^{(a-1)x}-e^{-\eta x}}{a-1}$}
&{\footnotesize$-\frac{(1-\lambda(a-1)x)e^{(a-1)x}-e^{-\eta x}}{a-1}$}&
{\footnotesize$\frac{(\lambda(a-1)e^{(a-1)x}+(a+1)e^{-\eta x})(y+z)}{a-1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab+1)}{b+1}~,~\lambda=-\frac{2(ab+1)}{(a-1)(b+1)}$}&&&&\\
\hline
\end{tabular}
\end{center}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{landscape}
\begin{tabular}{l l l l l lp{0.5mm} }
\multicolumn{6}{l}{Table D.3: \small Dual Jacobi brackets related to real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&${\tilde \sigma}$&{\footnotesize $\{\tilde x,\tilde y\}$}&{\footnotesize $\{\tilde x,\tilde z\}$}&{\footnotesize $\{\tilde y,\tilde z\}$}&{\footnotesize Comments} \\
\hline
\vspace{2mm}
{\footnotesize $((I,-{\tilde X}^{2}+{\tilde X}^{3}),(III,-2X_{1}))$} &{\footnotesize$-2{\tilde x}$}&{\footnotesize$\frac{1+2{\tilde x}-e^{2{\tilde x}}}{2}$}&{\footnotesize$-\frac{1+2{\tilde x}-e^{2{\tilde x}}}{2}$}&{\footnotesize$({\tilde y}+{\tilde z})(e^{2{\tilde x}}-1)$}&\\
\vspace{2mm}
{\footnotesize $((II,0),(I,X_{1}))$} &{\footnotesize${\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$1-e^{-{\tilde x}}$}&\\
\vspace{2mm}
{\footnotesize $((II,0),(V,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{2{\tilde x}}-e^{-b{\tilde x}}}{b+2}$}&\\
\vspace{2mm}
{\footnotesize $((III,b{\tilde X}^{1}),(III.i,-X_{2}+X_{3}))$} &{\footnotesize$-{\tilde y}+{\tilde z}$}&{\footnotesize$\frac{b(2+2{\tilde y}-e^{\xi{\tilde y}}-e^{{\tilde y+(\xi-1){\tilde z}}})}{2}$}&{\footnotesize$\frac{b(2{\tilde z}-e^{\xi{\tilde y}}+e^{{\tilde y}-{\tilde z}}(2-e^{\xi{\tilde z} }))}{2}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b+2}{b}$}\\
\vspace{2mm}
{\footnotesize $((III,-b{\tilde X}^{2}+b{\tilde X}^{3}),(III.iv,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\scriptsize$-2+2b{\tilde x}+(1-b{\tilde x})e^{-{\tilde y}}+e^{-(b{\tilde x}+{\tilde z})}$}&{\scriptsize$-2e^{-b{\tilde x}}+(1-b{\tilde x})e^{-{\tilde y}}+e^{-(b{\tilde x}+{\tilde z})}$}&{\scriptsize$-b(2{\tilde z}+({\tilde y}-{\tilde z})e^{-{\tilde y}}+e^{-b{\tilde x}}(e^{-{\tilde y}}+e^{-{\tilde z}}-2))$}&\\
\vspace{2mm}
{\footnotesize $((III,0),(III.v,\frac{1}{2}X_{2}-\frac{1}{2}X_{3}))$} &{\footnotesize$\frac{{\tilde y}-{\tilde z}}{2}$}&{\footnotesize$-2+2e^{-\frac{{\tilde y}+{\tilde z}}{2}}$}&{\footnotesize$-2+2e^{-\frac{{\tilde y}+{\tilde z}}{2}}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((III,0),(IV.iv,X_{2}-X_{3}))$} &{\footnotesize${\tilde y}-{\tilde z}$}&{\footnotesize$-2+e^{-{\tilde y}}+e^{-{\tilde z}}$}&{\footnotesize$-2+e^{-{\tilde y}}+e^{-{\tilde z}}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((III,-2{\tilde X}^{1}),(V.i,-X_{2}-X_{3}))$} &{\footnotesize$-{\tilde y}-{\tilde z}$}&{\footnotesize$-2-2{\tilde y}+e^{{\tilde y}}+e^{-{\tilde z}}$}&{\footnotesize$2-2{\tilde z}-e^{{\tilde y}}-e^{-{\tilde z}}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{0}.iv,X_{2}-X_{3}))$} &{\footnotesize${\tilde y}-{\tilde z}$}&{\footnotesize$2-e^{{\tilde y}}-e^{{\tilde z}}$}&{\footnotesize$2-e^{{\tilde y}}-e^{{\tilde z}}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{a}.vii,-X_{2}+X_{3}))$} &{\footnotesize$-{\tilde y}+{\tilde z}$}&{\footnotesize$\frac{2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a+1}{a-1}$}\\
\vspace{2mm}
{\footnotesize $((III,0),(VI_{a}.viii,-X_{2}+X_{3}))$} &{\footnotesize$-{\tilde y}+{\tilde z}$}&{\footnotesize$\frac{2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a-1}{a+1}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(III.vi,-X_{2}-X_{3}))$}&{\footnotesize$-{\tilde y}-{\tilde z}$}&{\footnotesize$-1-{\tilde y}+e^{{\tilde z}}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(IV.i,-bX_{3}))$} &{\footnotesize$-b{\tilde z}$}&{\footnotesize$\frac{1-b{\tilde y}-e^{-b{\tilde z}}}{b}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(IV.ii,-bX_{3}))$} &{\footnotesize$-b{\tilde z}$}&{\footnotesize$\frac{1-b{\tilde y}-e^{-b{\tilde z}}}{b}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{0}.i,-X_{3}))$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$-1-{\tilde y}+e^{{\tilde z}}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{a}.i,-X_{3}))$} &{\footnotesize$-{\tilde z}$}&{\footnotesize$\frac{1-\xi{\tilde y}-e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a+1}{a-1}$}\\
\vspace{2mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(VI_{a}.ii,-X_{3}))$} &{\footnotesize$-{\tilde z}$}&{\footnotesize$\frac{1-\xi{\tilde y}-e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a-1}{a+1}$}\\
\vspace{2mm}
{\footnotesize $((V,-2{\tilde X}^{1}),(V.i,-2X_{2}-2X_{3}))$} &{\footnotesize$-2{\tilde y}-2{\tilde z}$}&{\footnotesize$-1-2{\tilde y}+e^{{\tilde y}}$}&{\footnotesize$-2{\tilde z}-e^{{\tilde y}}+e^{{\tilde y}+{\tilde z}}$}&{\footnotesize$0$}&\\
\vspace{2mm}
{\footnotesize $((V,-\frac{2a}{a-1}{\tilde X}^{1}),(VI_{a}.i,-\frac{2a}{a-1}X_{3}))$}&{\footnotesize$-\frac{2a}{a-1}{\tilde z}$} &{\footnotesize$-{\tilde y}$}&{\footnotesize$-1-\frac{2a}{a-1}{\tilde z}+e^{\xi{\tilde z}}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a+1}{a-1}$}\\
\vspace{2mm}
{\footnotesize $((V,-\frac{2a}{a+1}{\tilde X}^{1}),(VI_{a}.ii,-\frac{2a}{a+1}X_{3}))$} &{\footnotesize$-\frac{2a}{a+1}{\tilde z}$} &{\footnotesize$-{\tilde y}$}&{\footnotesize$-1-\frac{2a}{a+1}{\tilde z}+e^{\xi{\tilde z}}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{a-1}{a+1}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(III.vii,-X_{1}-X_{2}))$} &{\footnotesize$-{\tilde x}-{\tilde y}$}&{\footnotesize$0$}&{\footnotesize$-{\tilde x}e^{-({\tilde x}+{\tilde y})}+sinh({\tilde x}+{\tilde y})$}&{\footnotesize$-{\tilde y}e^{-({\tilde x}+{\tilde y})}+sinh({\tilde x}+{\tilde y})$}&\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(III.ix,-X_{1}))$} &{\footnotesize$-{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$e^{{\tilde x}}-(1+{\tilde x})e^{-{\tilde y}}$}&{\footnotesize$e^{{\tilde x}}-(1+{\tilde y})e^{-{\tilde y}}$}&\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{0}.ii,-X_{1}+X_{2}))$} &{\footnotesize$-{\tilde x}+{\tilde y}$}&{\footnotesize$0$}&{\footnotesize$(2-{\tilde x}-e^{-{\tilde y}})e^{{\tilde x}-{\tilde y}}-e^{-{\tilde y}}$}&{\footnotesize$(2-{\tilde y}-e^{-{\tilde y}})e^{{\tilde x}-{\tilde y}}-e^{-{\tilde y}}$}&\\
\vspace{2mm}
{\footnotesize $((VI_{0},-2{\tilde X}^{3}),(VI_{0}.ii,2X_{1}-2X_{2}))$} &{\footnotesize$2{\tilde x}-2{\tilde y}$}&{\footnotesize$0$}&{\footnotesize$\frac{(-2+4{\tilde x})e^{{\tilde x}-{\tilde y}}+e^{-{\tilde y}}+e^{-2{\tilde x}+{\tilde y}}}{2}$}&{\footnotesize$\frac{(1-2e^{\tilde y})e^{-2{\tilde x}+{\tilde y}}+(1+4{\tilde y}e^{{\tilde x}})e^{-{\tilde y}}}{2}$}&\\
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{center}
\begin{tabular}{l l l l l lp{0.5mm} }
\multicolumn{6}{l}{Table D.3: \small Dual Jacobi brackets related to real three dimensional bi-$r$-matrix Jacobi-Lie bialgebras (Continued).}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&${\tilde \sigma}$&{\footnotesize $\{\tilde x,\tilde y\}$}&{\footnotesize $\{\tilde x,\tilde z\}$}&{\footnotesize $\{\tilde y,\tilde z\}$}&{\footnotesize Comments} \\
\hline
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{a}.iii,-X_{1}+X_{2}))$} &{\footnotesize$-{\tilde x}+{\tilde y}$} &{\footnotesize$0$}&{\footnotesize$\frac{(-2-\xi{\tilde x}+e^{\xi{\tilde x}}+e^{\xi{\tilde y}})e^{{\tilde x}-{\tilde y}}}{\xi}$}&{\footnotesize$\frac{(-2-\xi{\tilde y}+e^{\xi{\tilde x}}+e^{\xi{\tilde y}})e^{{\tilde x}-{\tilde y}}}{\xi}$}&{\footnotesize$\xi=\frac{a+1}{a-1}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(VI_{a}.iv,-X_{1}+X_{2}))$} &{\footnotesize$-{\tilde x}+{\tilde y}$} &{\footnotesize$0$}&{\footnotesize$\frac{(-2-\xi{\tilde x}+e^{\xi{\tilde x}}+e^{\xi{\tilde y}})e^{{\tilde x}-{\tilde y}}}{\xi}$}&{\footnotesize$\frac{(-2-\xi{\tilde y}+e^{\xi{\tilde x}}+e^{\xi{\tilde y}})e^{{\tilde x}-{\tilde y}}}{\xi}$}&{\footnotesize$\xi=\frac{a-1}{a+1}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},\frac{2}{a-1}{\tilde X}^{3}),(VI_{a}.iii,-\frac{2}{a-1}(X_{1}-X_{2})))$} &{\footnotesize$-\frac{2}{a-1}({\tilde x}-{\tilde y})$}&{\footnotesize$0$}&{\footnotesize$\frac{(-2+e^{\xi{\tilde x}}-\frac{4{\tilde x}}{a-1})e^{{\tilde x}-{\tilde y}}+e^{\xi{\tilde y}+\frac{2({\tilde x}-{\tilde y})}{a-1}}}{2}$}&{\footnotesize$\frac{(e^{\xi{\tilde x}}-\frac{4{\tilde y}}{a-1})e^{{\tilde x}-{\tilde y}}+(e^{\xi{\tilde y}}-2)e^{\frac{2({\tilde x}-{\tilde y})}{a-1}}}{2}$}&{\footnotesize$\xi=\frac{a+1}{a-1}$}\\
\vspace{2mm}
{\footnotesize $((VI_{0},-\frac{2}{a+1}{\tilde X}^{3}),(VI_{a}.iv,\frac{2}{a+1}(X_{1}-X_{2})))$} &{\footnotesize$\frac{2}{a+1}({\tilde x}-{\tilde y})$}&{\footnotesize$0$}&{\footnotesize$\frac{(-2+e^{\xi{\tilde x}}+\frac{4{\tilde x}}{a+1})e^{{\tilde x}-{\tilde y}}+e^{\xi{\tilde y}-\frac{2({\tilde x}-{\tilde y})}{a+1}}}{2}$}&{\footnotesize$\frac{(e^{\xi{\tilde x}}+\frac{4{\tilde y}}{a+1})e^{{\tilde x}-{\tilde y}}+(e^{\xi{\tilde y}}-2)e^{-\frac{2({\tilde x}-{\tilde y})}{a+1}}}{2}$}&{\footnotesize$\xi=\frac{a-1}{a+1}$}\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(III.ii,-\frac{a-1}{a+1}(X_{2}+X_{3})))$} &{\footnotesize$-\frac{a-1}{a+1}({\tilde y}+{\tilde z})$}&{\footnotesize$(1-a){\tilde y}+\frac{a+1}{2}(e^{-\frac{2({\tilde y}+{\tilde z})}{a+1}}-1)$}&{\footnotesize$(1-a){\tilde z}+\frac{a+1}{2}(e^{-\frac{2({\tilde y}+{\tilde z})}{a+1}}-1)$}&{\footnotesize$0$}&\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(III.v,\frac{1}{a-1}(X_{2}-aX_{3})))$} &{\footnotesize$\frac{1}{a-1}({\tilde y}-a{\tilde z})$}&{\footnotesize$-(a+1){\tilde y}+(a-1)(1-e^{-\frac{{\tilde y}-{\tilde z}}{a-1}})$}&{\footnotesize$-(a+1){\tilde z}-(a-1)(1-e^{-\frac{{\tilde y}-{\tilde z}}{a-1}})$}&{\footnotesize$0$}&\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(III.v,\frac{1}{a+1}(X_{2}-aX_{3})))$} &{\footnotesize$\frac{1}{a+1}({\tilde y}-a{\tilde z})$}&{\footnotesize$(1-a){\tilde y}+(a+1)(e^{-\frac{{\tilde y}+{\tilde z}}{a+1}}-1)$}&{\footnotesize$(1-a){\tilde z}+(a+1)(e^{-\frac{{\tilde y}+{\tilde z}}{a+1}}-1)$}&{\footnotesize$0$}&\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(III.x,-\frac{a+1}{a-1}(X_{2}-X_{3})))$} &{\footnotesize$-\frac{a+1}{a-1}({\tilde y}-{\tilde z})$}&{\footnotesize$-(a+1){\tilde y}+\frac{a-1}{2}(e^{\frac{2({\tilde y}-{\tilde z})}{a-1}}-1)$}&{\footnotesize$-(a+1){\tilde z}-\frac{a-1}{2}(e^{\frac{2({\tilde y}-{\tilde z})}{a-1}}-1)$}&{\footnotesize$0$}&\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(VI_{b}.v,-X_{2}-X_{3}))$} &{\footnotesize$-{\tilde y}-{\tilde z}$}&{\footnotesize$\frac{-\xi(a+1){\tilde y}-2+e^{\xi{\tilde y}}+e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{-\xi(a+1){\tilde z}+2-e^{\xi{\tilde y}}-e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b+1}{b-1}$}\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(VI_{b}.vi,-X_{2}-X_{3}))$} &{\footnotesize$-{\tilde y}-{\tilde z}$}&{\footnotesize$\frac{-\xi(a+1){\tilde y}-2+e^{\xi{\tilde y}}+e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{-\xi(a+1){\tilde z}+2-e^{\xi{\tilde y}}-e^{-\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b-1}{b+1}$}\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(VI_{b}.vii,-X_{2}+X_{3}))$} &{\footnotesize$-{\tilde y}+{\tilde z}$}&{\footnotesize$\frac{\xi(1-a){\tilde y}+2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{\xi(1-a){\tilde z}+2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b+1}{b-1}$}\\
\vspace{3mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(VI_{b}.viii,-X_{2}+X_{3}))$} &{\footnotesize$-{\tilde y}+{\tilde z}$}&{\footnotesize$\frac{\xi(1-a){\tilde y}+2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$\frac{\xi(1-a){\tilde z}+2-e^{\xi{\tilde y}}-e^{\xi{\tilde z}}}{\xi}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b-1}{b+1}$}\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.v,\lambda(X_{2}+X_{3})))$} &{\footnotesize$\lambda({\tilde y}+{\tilde z})$}&{\footnotesize$\eta{\tilde y}+\frac{(a+1)(-2+e^{\xi{\tilde y}}+e^{-\xi{\tilde z}-(\lambda+1)({\tilde y}+{\tilde z})})}{2}$}&{\footnotesize$\eta{\tilde z}-\frac{(a+1)(e^{\xi{\tilde y}}+(e^{-\xi{\tilde z}}-2)e^{-(\lambda+1)({\tilde y}+{\tilde z})})}{2}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b+1}{b-1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab+1)}{b-1}~,~\lambda=-\frac{2(ab+1)}{(a+1)(b-1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.vi,\lambda(X_{2}+X_{3})))$} &{\footnotesize$\lambda({\tilde y}+{\tilde z})$}&{\footnotesize$\eta{\tilde y}+\frac{(a+1)(-2+e^{\xi{\tilde y}}+e^{-\xi{\tilde z}-(\lambda+1)({\tilde y}+{\tilde z})})}{2}$}&{\footnotesize$\eta{\tilde z}-\frac{(a+1)(e^{\xi{\tilde y}}+(e^{-\xi{\tilde z}}-2)e^{-(\lambda+1)({\tilde y}+{\tilde z})})}{2}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b-1}{b+1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab-1)}{b+1}~,~\lambda=-\frac{2(ab-1)}{(a+1)(b+1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.vii,\lambda(X_{2}-X_{3})))$} &{\footnotesize$\lambda({\tilde y}-{\tilde z})$}&{\footnotesize$\eta{\tilde y}+\frac{(a-1)(-2+e^{\xi{\tilde y}}+e^{\xi{\tilde z}-(\lambda+1)({\tilde y}-{\tilde z})})}{2}$}&{\footnotesize$\eta{\tilde z}+\frac{(a-1)(e^{\xi{\tilde y}}+(e^{\xi{\tilde z}}-2)e^{-(\lambda+1)({\tilde y}-{\tilde z})})}{2}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b+1}{b-1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab-1)}{b-1}~,~\lambda=-\frac{2(ab-1)}{(a-1)(b-1)}$}&&&&\\
\vspace{.5mm}
{\footnotesize $((VI_{a},\eta{\tilde X}^{1}),(VI_{b}.viii,\lambda(X_{2}-X_{3})))$} &{\footnotesize$\lambda({\tilde y}-{\tilde z})$}&{\footnotesize$\eta{\tilde y}+\frac{(a-1)(-2+e^{\xi{\tilde y}}+e^{\xi{\tilde z}-(\lambda+1)({\tilde y}-{\tilde z})})}{2}$}&{\footnotesize$\eta{\tilde z}+\frac{(a-1)(e^{\xi{\tilde y}}+(e^{\xi{\tilde z}}-2)e^{-(\lambda+1)({\tilde y}-{\tilde z})})}{2}$}&{\footnotesize$0$}&{\footnotesize$\xi=\frac{b-1}{b+1}$}\\
\vspace{4mm}
{\scriptsize$\eta=-\frac{2(ab+1)}{b+1}~,~\lambda=-\frac{2(ab+1)}{(a-1)(b+1)}$}&&&&\\
\hline
\end{tabular}
\end{center}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{center}
\begin{tabular}{l l l l l p{0.5mm} }
\multicolumn{5}{l}{Table D.4: \small Jacobi brackets related to real three dimensional coboundary Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&$\sigma$&{\footnotesize $\{x,y\}$}&{\footnotesize $\{x,z\}$}&{\footnotesize $\{y,z\}$}\\
\hline
\vspace{1.5mm}
{\footnotesize $((I,0),(V,-X_{1}))$} &{\footnotesize$0$}&{\footnotesize$-y$}&{\footnotesize$-z$}&{\footnotesize$0$}&\\
\vspace{1.5mm}
{\footnotesize $((II,-{\tilde X}^{2}+{\tilde X}^{3}),(III,-2X_{1}))$} &{\footnotesize$-y+z$}&{\footnotesize$-1-2y+e^{y-z}$}&{\footnotesize$1-2z-e^{y-z}$}&
{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((III,-{\tilde X}^{2}+{\tilde X}^{3}),(III.iii,X_{2}+X_{3}))$} &{\footnotesize$-y+z$}&{\footnotesize$-xe^{2x}$}&{\footnotesize$-xe^{2x}$}&
{\footnotesize$e^{y-z}+(z-y-1)e^{2x}$}\\
\vspace{1.5mm}
{\footnotesize $((III,0),(III.x,-X_{2}+X_{3}))$} &{\footnotesize$0$}&{\footnotesize$x$}&{\footnotesize$-x$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(III.v,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&
{\footnotesize$e^{2x}-e^{x}$}\\
\vspace{1.5mm}
{\footnotesize $((IV,-2{\tilde X}^{1}),(V.ii,-2X_{3}))$} &{\footnotesize$-2x$}&{\footnotesize$0$}&{\footnotesize$(1+2x)e^{x}-e^{2x}$}&
{\footnotesize$y(2e^{x}-e^{2x})$}\\
\vspace{1.5mm}
{\footnotesize $((IV,-\frac{2a}{a-1}{\tilde X}^{1}),(VI_{a}.i,-\frac{2a}{a-1}X_{3}))$} &{\footnotesize$-\frac{2a}{a-1}x$}&{\footnotesize$0$}&{\footnotesize$(\frac{2a}{a-1}x+1)e^{x}-e^{\frac{2a}{a-1}x}$}&
{\footnotesize$y(\frac{2a}{a-1}e^{x}-e^{\frac{2a}{a-1}x})$}\\
\vspace{1.5mm}
{\footnotesize $((IV,-\frac{2a}{a+1}{\tilde X}^{1}),(VI_{a}.ii,-\frac{2a}{a+1}X_{3}))$} &{\footnotesize$-\frac{2a}{a+1}x$}&{\footnotesize$0$}&{\footnotesize$(\frac{2a}{a+1}x+1)e^{x}-e^{\frac{2a}{a+1}x}$}&
{\footnotesize$y(\frac{2a}{a+1}e^{x}-e^{\frac{2a}{a+1}x})$}\\
\vspace{1.5mm}
{\footnotesize $((V,-{\tilde X}^{1}),(VI_{0}.i,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$-ye^{x}$}\\
\vspace{1.5mm}
{\footnotesize $((V,-{\tilde X}^{1}),(VI_{a}.i,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$\frac{a+1}{a-1}ye^{x}$}\\
\vspace{1.5mm}
{\footnotesize $((V,-{\tilde X}^{1}),(VI_{a}.ii,-X_{3}))$} &{\footnotesize$-x$}&{\footnotesize$0$}&{\footnotesize$xe^{x}$}&{\footnotesize$\frac{a-1}{a+1}ye^{x}$}\\
\vspace{1.5mm}
{\footnotesize $((VI_{0},{\tilde X}^{3}),(III.viii,-X_{1}+X_{2}))$} &{\footnotesize$z$}&{\footnotesize$0$}&{\footnotesize$-z$}&{\footnotesize$z$}&\\
\vspace{1.5mm}
{\footnotesize $((VI_{a},-(a+1){\tilde X}^{1}),(III.ii,-X_{2}-X_{3}))$} &{\footnotesize$-(a+1)x$}&{\footnotesize$xe^{(a+1)x}$}&{\footnotesize$xe^{(a+1)x}$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((VI_{a},-(a-1){\tilde X}^{1}),(III.x,-X_{2}+X_{3}))$} &{\footnotesize$-(a-1)x$}&{\footnotesize$xe^{(a-1)x}$}&{\footnotesize$-xe^{(a-1)x}$}&{\footnotesize$0$}\\
\hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\bigskip
\begin{center}
\begin{tabular}{l l l l lp{0.5mm} }
\multicolumn{5}{l}{Table D.5: \small Dual Jacobi brackets related to real three dimensional coboundary Jacobi-Lie bialgebras.}\\
\hline
\hline
{\footnotesize $(({\bf{g}},\phi_{0}),({\bf{g}}^{*},X_{0}))$ }&${\tilde \sigma}$&{\footnotesize $\{\tilde x,\tilde y\}$}&{\footnotesize $\{\tilde x,\tilde z\}$}&{\footnotesize $\{\tilde y,\tilde z\}$}\\
\hline
\vspace{1.5mm}
{\footnotesize $((I,0),(III,-2X_{1}))$} &{\footnotesize$-2{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}&\\
\vspace{1.5mm}
{\footnotesize $((I,0),(IV,-2X_{1}))$} &{\footnotesize$-2{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((I,0),(V,-2X_{1}))$} &{\footnotesize$-2{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((I,0),(VI_{a},-2aX_{1}))$} &{\footnotesize$-2a{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((I,0),(VII_{a},-2aX_{1}))$} &{\footnotesize$-2a{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(II.i,X_{1}))$} &{\footnotesize${\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$1-e^{-\tilde x}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(II.ii,X_{1}))$} &{\footnotesize${\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$1-e^{-\tilde x}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(III,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{2\tilde x}-e^{-b\tilde x}}{b+2}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(IV,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{2\tilde x}-e^{-b\tilde x}}{b+2}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(IV.iii,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{-2\tilde x}-e^{-b\tilde x}}{b-2}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VI_{0}.iii,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{1-e^{-b\tilde x}}{b}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VI_{a},bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{2a\tilde x}-e^{-b\tilde x}}{2a+b}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VII_{0}.i,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{1-e^{-b\tilde x}}{b}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VII_{0}.ii,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{1-e^{-b\tilde x}}{b}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VII_{a},bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$\frac{e^{2a\tilde x}-e^{-b\tilde x}}{2a+b}$}\\
\vspace{1.5mm}
{\footnotesize $((II,0),(VII_{a}.i,bX_{1}))$} &{\footnotesize$b{\tilde x}$}&{\footnotesize$0$}&{\footnotesize$0$}&{\footnotesize$-\frac{e^{-2a\tilde x}-e^{-b\tilde x}}{2a-b}$}\\
\vspace{1.5mm}
{\footnotesize $((III,-2{\tilde X}^{1}),(III.ii,-2X_{2}))$} &{\footnotesize$-2{\tilde y}$}&{\footnotesize$-1-2{\tilde y}+e^{{\tilde y}-{\tilde z}}$}&{\footnotesize$1-2{\tilde z}-e^{{\tilde y}-{\tilde z}}$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((III,0),(V.iii,X_{2}-X_{3}))$} &{\footnotesize${\tilde y}-{\tilde z}$}&{\footnotesize$-2+e^{-{\tilde y}}+e^{-{\tilde z}}$}&{\footnotesize$-2+e^{-{\tilde y}}+e^{-{\tilde z}}$}&{\footnotesize$0$}\\
\vspace{1.5mm}
{\footnotesize $((IV,-{\tilde X}^{1}),(V.ii,-X_{3}))$} &{\footnotesize$-{\tilde z}$}&{\footnotesize$1-{\tilde y}-e^{-{\tilde z}}$}&{\footnotesize$-{\tilde z}$}&{\footnotesize$0$}\\
\hline
\end{tabular}
